New bounds for linear arboricity and related problems

A linear forest is a collection of vertex-disjoint paths. The Linear Arboricity Conjecture states that every graph of maximum degree $\Delta$ can be decomposed into at most $\lceil(\Delta+1)/2\rceil$ linear forests. We prove that $\Delta/2 + \mathcal{O}(\log n)$ linear forests suffice, where $n$ is the number of vertices of the graph. If $\Delta = \Omega(n^\varepsilon)$, this is an exponential improvement over the previous best error term. We achieve this by generalising P\'osa rotations from rotations of one endpoint of a path to simultaneous rotations of multiple endpoints of a linear forest. This method has further applications, including the resolution of a conjecture of Feige and Fuchs on spanning linear forests with few paths and the existence of optimally short tours in connected regular graphs.

==> Figures/linear-forest-rotations.tex <==
\begin{tikzpicture}[line width=1pt]
    \begin{scope}
        \begin{scope}[graph]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$w$] (w) at (2,0) {};
            \node[label=below:$u$] (u) at (3,0) {};
            \draw (v) -- (w) -- (u) -- (4,0);
            \draw[dotted] (v) to[bend left=50] (u);
        \end{scope}
        \draw[->] (5.1,0) -- (5.9,0);
        \begin{scope}[graph,xshift=7cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$w$] (w) at (2,0) {};
            \node[label=below:$u$] (u) at (3,0) {};
            \draw (v) -- (w)  (u) -- (4,0) (v) to[bend left=50] (u);
            \draw[dotted] (w) -- (u);
        \end{scope}
    \end{scope}
    \begin{scope}[yshift=-3cm]
        \begin{scope}[graph]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=above:$u$] (u) at (1.5,1) {};
            \node[label=above:$w$] (w) at (2.5,1) {};
            \draw (v) -- (4,0) (0,1) -- (u) -- (w) -- (4,1);
            \draw[dotted] (v) -- (u);
        \end{scope}
        \draw[->] (5.1,0.5) -- (5.9,0.5);
        \begin{scope}[graph,xshift=7cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=above:$u$] (u) at (1.5,1) {};
            \node[label=above:$w$] (w) at (2.5,1) {};
            \draw (v) -- (4,0) (0,1) -- (u) -- (v) (w) -- (4,1);
            \draw[dotted] (u) -- (w);
        \end{scope}
    \end{scope}
\end{tikzpicture}
    

==> Figures/rotation-observations.tex <==
\begin{tikzpicture}[scale=0.8,line width=1pt]
    \draw (3,2.5) -- (3,-15);
    \draw (7,2.5) -- (7,-15);
    \draw (11,2.5) -- (11,-15);
    \draw (15,2.5) -- (15,-15);
    \begin{scope}
        \node at (1,2) {(R1a)};
        \begin{scope}[graph]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=below:$w$] (w) at (2,0) {};
            \draw (u) -- (w);
            \draw[dotted] (v) -- (u);
            \draw[snake] (-0.4,0.9) -- (v);
            \draw[snake] (2.4,0.9) -- (w);
        \end{scope}
        \node at (1,-1.5) {or};
        \begin{scope}[graph,yshift=-3.5cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=below:$w$] (w) at (2,0) {};
            \draw (v) (u) -- (w);
            \draw[dotted] (v) -- (u);
            \draw[snake] (v) to[bend left=80,looseness=1.6] (w);
        \end{scope}
        \draw[->] (1,-5.1) -- (1,-5.9);
        \begin{scope}[graph,yshift=-7cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=below:$w$] (w) at (2,0) {};
            \draw (v) -- (u);
            \draw[dotted] (u) -- (w);
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=4cm]
        \node at (1,2) {(R1b)};
        \begin{scope}[graph,xshift=0.5cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \draw[dotted] (v) -- (u);
            \draw[snake] (-0.4,0.9) -- (v);
            \draw[snake] (1.4,0.9) -- (u);
        \end{scope}
        \draw[->] (1,-1.6) -- (1,-2.4);
        \begin{scope}[graph,xshift=0.5cm,yshift=-3.5cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \draw (v) -- (u);
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=8cm]
        \node at (1,2) {(R2)};
        \draw[dotted] (-0.5,-8.5) -- (2.5,-8.5);
        \begin{scope}[graph]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=right:$w$] (w) at (1.8,0.5) {};
            \node[label=right:$w'$] (wp) at (1.8,-0.5) {};
            \draw (w) -- (u) -- (wp);
            \draw[dotted] (v) -- (u);
            \draw[snake] (-0.4,0.9) -- (v);
            \draw[snake] (2.2,1.2) -- (w);
            \draw[snake] (2.2,-1.2) -- (wp);
        \end{scope}
        \node at (1,-1.5) {or};
        \begin{scope}[graph,yshift=-3.5cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=right:$w$] (w) at (1.8,0.5) {};
            \node[label=right:$w'$] (wp) at (1.8,-0.5) {};
            \draw (w) -- (u) -- (wp);
            \draw[dotted] (v) -- (u);
            \draw[snake] (v) to[bend left=70,looseness=1.4] (w);
            \draw[snake] (2.2,-1.2) -- (wp);
        \end{scope}
        \draw[->] (1,-5.1) -- (1,-5.9);
        \begin{scope}[graph,yshift=-7cm]
            \node[label=below:$v$] (v) at (0,0) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=right:$w$] (w) at (1.8,0.5) {};
            \node[label=right:$w'$] (wp) at (1.8,-0.5) {};
            \draw (v) -- (u) -- (wp);
            \draw[dotted] (u) -- (w);
        \end{scope}
    
        \begin{scope}[yshift=-10.5cm]
            \begin{scope}[graph]
                \node[label=above:$v$] (v) at (0,0) {};
                \node[label=above:$u$] (u) at (1,0) {};
                \node[label=right:$w$] (w) at (1.8,0.5) {};
                \node[label=right:$w'$] (wp) at (1.8,-0.5) {};
                \draw (w) -- (u) -- (wp);
                \draw[dotted] (v) -- (u);
                \draw[snake] (2.2,1.2) -- (w);
                \draw[snake] (v) to[bend right=70,looseness=1.4] (wp);
            \end{scope}
            \draw[->] (1,-1.6) -- (1,-2.4);
            \begin{scope}[graph,yshift=-3.5cm]
                \node[label=below:$v$] (v) at (0,0) {};
                \node[label=below:$u$] (u) at (1,0) {};
                \node[label=right:$w$] (w) at (1.8,0.5) {};
                \node[label=right:$w'$] (wp) at (1.8,-0.5) {};
                \draw (v) -- (u) -- (w);
                \draw[dotted] (u) -- (wp);
            \end{scope}
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=12cm]
        \node at (1,2) {(R3a)};
        \draw[dotted] (-0.5,-8.5) -- (2.5,-8.5);
        \begin{scope}[graph]
            \node[label=left:$v$] (v) at (0.2,0.5) {};
            \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=below:$w$] (w) at (2,0) {};
            \draw (u) -- (w);
            \draw[dotted] (v) -- (u) -- (vp);
            \draw[snake] (-0.2,1.2) -- (v);
            \draw[snake] (-0.2,-1.2) -- (vp);
            \draw[snake] (1.4,0.9) -- (u);
            \draw[snake] (2.4,0.9) -- (w);
        \end{scope}
        \node at (1,-1.5) {or};
        \begin{scope}[graph,yshift=-3.5cm]
            \node[label=left:$v$] (v) at (0.2,0.5) {};
            \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
            \node[label=above:$u$] (u) at (1,0) {};
            \node[label=above:$w$] (w) at (2,0) {};
            \draw (u) -- (w);
            \draw[dotted] (v) -- (u) -- (vp);
            \draw[snake] (-0.2,1.2) -- (v);
            \draw[snake] (vp) to[bend right=100,looseness=2.5] (u);
            \draw[snake] (2.4,-0.9) -- (w);
        \end{scope}
        \draw[->] (1,-5.1) -- (1,-5.9);
        \begin{scope}[graph,yshift=-7cm]
            \node[label=left:$v$] (v) at (0.2,0.5) {};
            \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \node[label=below:$w$] (w) at (2,0) {};
            \draw (v) -- (u);
            \draw[dotted] (vp) -- (u) -- (w);
        \end{scope}
    
        \begin{scope}[yshift=-10.5cm]
            \begin{scope}[graph]
                \node[label=left:$v$] (v) at (0.2,0.5) {};
                \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
                \node[label=below:$u$] (u) at (1,0) {};
                \node[label=below:$w$] (w) at (2,0) {};
                \draw (u) -- (w);
                \draw[dotted] (v) -- (u) -- (vp);
                \draw[snake] (v) to[bend left=100,looseness=2.5] (u);
                \draw[snake] (-0.2,-1.2) -- (vp);
                \draw[snake] (2.4,0.9) -- (w);
            \end{scope}
            \draw[->] (1,-1.6) -- (1,-2.4);
            \begin{scope}[graph,yshift=-3.5cm]
                \node[label=left:$v$] (v) at (0.2,0.5) {};
                \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
                \node[label=below:$u$] (u) at (1,0) {};
                \node[label=below:$w$] (w) at (2,0) {};
                \draw (vp) -- (u);
                \draw[dotted] (v) -- (u) -- (w);
            \end{scope}
        \end{scope}
    \end{scope}
    
    \begin{scope}[xshift=16cm]
        \node at (1,2) {(R3b)};
        \draw[dotted] (-0.5,-8.5) -- (2.5,-8.5);
        \begin{scope}[graph,xshift=0.5cm]
            \node[label=left:$v$] (v) at (0.2,0.5) {};
            \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \draw[dotted] (v) -- (u) -- (vp);
            \draw[snake] (-0.2,1.2) -- (v);
            \draw[snake] (-0.2,-1.2) -- (vp);
            \draw[snake] (2,0) -- (u);
        \end{scope}
        \node at (1,-1.5) {or};
        \begin{scope}[graph,xshift=0.5cm,yshift=-3.5cm]
            \node[label=left:$v$] (v) at (0.2,0.5) {};
            \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
            \node[label=above:$u$] (u) at (1,0) {};
            \draw[dotted] (v) -- (u) -- (vp);
            \draw[snake] (-0.2,1.2) -- (v);
            \draw[snake] (vp) to[bend right=100,looseness=2.5] (u);
        \end{scope}
        \draw[->] (1,-5.1) -- (1,-5.9);
        \begin{scope}[graph,xshift=0.5cm,yshift=-7cm]
            \node[label=left:$v$] (v) at (0.2,0.5) {};
            \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
            \node[label=below:$u$] (u) at (1,0) {};
            \draw (v) -- (u);
            \draw[dotted] (vp) -- (u);
        \end{scope}
    
        \begin{scope}[yshift=-10.5cm]
            \begin{scope}[graph,xshift=0.5cm]
                \node[label=left:$v$] (v) at (0.2,0.5) {};
                \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
                \node[label=below:$u$] (u) at (1,0) {};
                \draw[dotted] (v) -- (u) -- (vp);
                \draw[snake] (v) to[bend left=100,looseness=2.5] (u);
                \draw[snake] (-0.2,-1.2) -- (vp);
            \end{scope}
            \draw[->] (1,-1.6) -- (1,-2.4);
            \begin{scope}[graph,xshift=0.5cm,yshift=-3.5cm]
                \node[label=left:$v$] (v) at (0.2,0.5) {};
                \node[label=left:$v'$] (vp) at (0.2,-0.5) {};
                \node[label=below:$u$] (u) at (1,0) {};
                \draw (vp) -- (u);
                \draw[dotted] (v) -- (u);
            \end{scope}
        \end{scope}
    \end{scope}
\end{tikzpicture}
